Graph Convolutional Memory using Topological Priors

Solving partially-observable Markov decision processes (POMDPs) is critical when applying reinforcement learning to real-world problems, where agents have an incomplete view of the world. We present graph convolutional memory (GCM), the first hybrid memory model for solving POMDPs using reinforcement learning. GCM uses either human-defined or data-driven topological priors to form graph neighborhoods, combining them into a larger network topology using dynamic programming. We query the graph using graph convolution, coalescing relevant memories into a context-dependent belief. When used without human priors, GCM performs similarly to state-of-the-art methods. When used with human priors, GCM outperforms these methods on control, memorization, and navigation tasks while using significantly fewer parameters.

==> cards.tex <==
\begin{tikzpicture}[scale=1]
    \node[draw, minimum height=2em, minimum width=1.25em] (0) {3};
    \node[above=.15cm of 0] (_0) {0};
    \node[draw, minimum height=2em, minimum width=1.25em, right=.5cm of 0] (1) {};
    \node[above=.15cm of 1] (_1) {1};
    \node[draw, minimum height=2em, minimum width=1.25em, right=.5cm of 1] (2) {3};
    \node[above=.15cm of 2] (_2) {2};
    \node[draw, minimum height=2em, minimum width=1.25em, right=.5cm of 2] (3) {};
    \node[above=.15cm of 3] (_3) {3};
    \node[draw, minimum height=2em, minimum width=1.25em, right=.5cm of 3] (4) {};
    \node[above=.15cm of 4] (_4) {4};
    \node[draw, minimum height=2em, minimum width=1.25em, right=.5cm of 4] (5) {1};
    \node[above=.15cm of 5] (_5) {5};
    \node[draw, minimum height=2em, minimum width=1.25em, right=.5cm of 5] (6) {};
    \node[above=.15cm of 6] (_6) {6};
    
    \node[below=0.5cm of 3, align=center] (ptr) {Pointer};
    \node[below=0.1cm of ptr, align=center] (act) {$\leftarrow$ flip $\rightarrow$};
    \draw[->] (ptr) -- (3);
    \node[draw, dashed, label=below:$A_t$,fit=(act)] (act_agg) {};
    
    \node[below=0.5cm of 5, align=center] (obs) {$\left[\emptyset, 1\right]$\\$\left[3,5\right]$\\$\leftarrow$};
    \node[draw, dashed, label=below:$o_t$,fit=(obs)] (obs_agg) {};

    \draw[->, dashed] (3) -- (obs_agg);
    \draw[->, dashed] (5) -- (obs_agg);
\end{tikzpicture}

==> exp_overview.tex <==
   \begin{tikzpicture}[scale=0.8]
    \node[draw, circle, align=center] (depth) {$o_t$};
    \node[draw, dashed, right=4cm of depth, align=center] (mem) {Memory\\Module};
    \node[right=5cm of mem] (split) {};
    \node[draw, minimum size=0.5cm, above=0.1cm of split] (act) {$\pi$};
    \node[draw, minimum size=0.5cm, below=0.1cm of split] (vf) {$V$};
    
    \node[draw, circle, right=of act] (out_a) {$a_t$};
    \node[draw, circle, right=of vf] (out_v) {$v_t$};
    
    \draw[->] (depth) -- (mem);
    %\path[->] (mem) edge [in=15,out=50,loop,looseness=4] node[label=$m_{t-1}$] {} (mem);
    \path[->] (mem) edge [out=120, in=170, loop,looseness=3] node[label=left:$m_{t-1}$] {} (mem);


    
    \draw[-] (mem) -- (mem -| act) node[draw=none,fill=none,midway,above] {$b_t$};
    \draw[->] (mem -| act) -- (act);
    \draw[->] (mem -| act) -- (vf);
    
    \draw[->] (act) -- (out_a);
    \draw[->] (vf) -- (out_v);
    
    % Models
    \node[draw, below left=.6cm and 4cm of mem] (gc0) {GNN};
    \node[draw, dashed, label=below:GCM,fit=(gc0)] (agg0) {};
    
    %\node[draw, right=0.5cm of agg0] (fc00) {MLP};
    %\node[draw, dashed, label=below:MLP,fit=(fc00)] (agg00) {};

    %\node[draw, below=0.8cm of gc0] (fc0) {MLP};
    \node[draw, right=0.5cm of agg0] (fc0) {MLP};
    \node[draw, right=.3cm of fc0] (lstm) {LSTM};
    \node[draw, dashed, label=below:LSTM,fit=(fc0) (lstm)] (agg1) {};
    \draw[->] (fc0) -- (lstm);
    
    %\node[draw, below right=.6cm and .5cm of mem] (fc3) {MLP};
    \node[draw, right=.5cm of agg1] (fc3) {MLP};
    \node[draw, right=.3cm of fc3] (gtrxl) {GTrXL};
    \node[draw, dashed, label=below:GTrXL,fit=(fc3) (gtrxl)] (agg2) {};
    \draw[->] (fc3) -- (gtrxl);
    
    %\node[draw, below=0.8cm of fc3] (fc4) {MLP};
    \node[draw, right=0.5cm of agg2] (fc4) {MLP};
    \node[draw, right=.3cm of fc4] (dnc) {DNC};
    \node[draw, dashed, label=below:DNC,fit=(fc4) (dnc)] (agg3) {};
    \draw[->] (fc4) -- (dnc);
    \draw[<-, dashed] (agg0.north -| agg0.east) -- (mem.west |- mem.south);
    %\draw[<-, dashed] (agg00.north -| agg00.east) -- (mem.west |- mem.south);
    \draw[<-, dashed] (agg1.north) -- (mem.south);
    \draw[<-, dashed] (agg2.north) -- (mem.south);
    \draw[<-, dashed] (agg3.north) -- (mem.east |- mem.south);
\end{tikzpicture}

==> gcm_flowchart.tex <==
\begin{tikzpicture}
    \tikzset{    
        box/.style = {%
            draw, 
            minimum width=3em, 
            minimum height=3em
        },
        nn/.style = {%
            draw, 
            circle,
            thick,
            black,
            inner sep=0pt,
            text width=1.5mm,
        },
        edge/.style = {
            -,
            black,
            semithick
        },
        node distance = 2em and 2em,
        mlp/.pic= {%
        \begin{scope}[every node/.append style={anchor=center}]
            \node[nn] (n1) {};
            \node[nn, above=0.3em of n1] (n0) {};
            \node[nn, below=0.3em of n1] (n2) {};
            
            \node[nn] (n3) at ([xshift=1em]$(n0)!0.5!(n1)$) {};
            \node[nn] (n4) at ([xshift=1em]$(n1)!0.5!(n2)$) {};
            
            \draw[edge] (n0.east) -- (n3.west);
            \draw[edge] (n1.east) -- (n3.west);
            \draw[edge] (n2.east) -- (n3.west);
            
            \draw[edge] (n0.east) -- (n4.west);
            \draw[edge] (n1.east) -- (n4.west);
            \draw[edge] (n2.east) -- (n4.west);
            
            \node[draw, fit=(n0) (n2) (n4), rounded corners=5pt, inner sep=2pt, thick] (box) {};
        \end{scope}
        },
        graph/.pic = {
        \begin{scope}[every node/.append style={anchor=center}]
            \node[gnode, red, anchor=center] (n0) at (0,0) {};
            \node[gnode, black] (n1) at (0.25, -0.5) {};
            \node[gnode, blue] (n2) at (0.25, 0.5) {};
            \node[gnode, orange, densely dashed] (n3) at (-0.5, 0.35) {};
            %\node[gnode, magenta] (n4) at (0.75, 0.25) {};
            \draw[->] (n1) -- (n0);
            \draw[->] (n2) -- (n0);
        \end{scope}
        },
        gnode/.style = {
            draw,
            line width=1.5pt,
            circle
        },
    }
    
    \draw pic[local bounding box=g0](g0_) {graph};
    \node[draw, circle, inner sep=1pt, fit = (g0)] (g0_box) {};
    
    \draw pic[local bounding box=g1, right=8em of g0_box](g1_) {graph};
    \draw[<-] (g1_n3) -- (g1_n0);
    \draw[<-] (g1_n3) -- (g1_n2);
    \node[draw, circle, fit = (g1), inner sep=1pt] (g1_box) {};
    %\node[draw, circle, fit = (g1_n3) (g1_n0) (g1_n2), inner sep=-2pt] (g1_box1) {};

    
    \node[draw, rounded corners=5pt, align=center] (es) at ($(g0)!0.5!(g1)$) {$N(o_t)$};
    
    \draw pic[local bounding box=gnn, right=of g1_box] (gnn) {mlp};
    \node[below=0.1em of gnn] (gnn_label) {GNN};
    
    \node[draw, text=black, thick, left=of g0, draw=orange] (b0) {$\cdot$};
    \node[draw, text=black, thick, below=0pt of b0, draw=orange] (b1) {$\cdot$};
    \node[above=0.1em of b0] {$o_t$};
    
    \node[draw, fit= (g0_box) (g1_box) (gnn) (gnn_label), label=below:GCM, rounded corners=5pt] (gcm) {};
    
    \node[draw, circle, right=of gnn] (bt) {$b_t$};
    
    \node[draw, rounded corners=5pt, right=of bt, minimum size=2em] (policy) {$\pi$};

    \draw[thick, ->, orange] (b0.south east) -- (g0_n3);
    \draw[thick, ->] (g0_box) -- (es);
    \draw[thick, ->] (es) -- (g1_box);
    \draw[thick, ->] (g1_box) -- (gnn);
    \draw[thick, ->] (gnn) -- (bt);
    \draw[thick, ->] (bt) -- (policy);

\end{tikzpicture}

==> graphconv_viz.tex <==
       \begin{tikzpicture}[scale=1]
           \def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
        { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }
        \def\sft{2.1};
        \def\cthick{0.3em};
        \def\cshift{1.25em};
        \def\ctotal{2.8em}
            
            
            % Base nodes
            \node[circle, thick, minimum size=2.5em] (v0) at (0,2.25) {$o_t$};
            %\node[above=0.1cm of v0] (root_label0) {Root Vertex};
            \node[draw, circle, vred, minimum size=2.5em, line width=\cthick] at (v0) {};
            
            \node[circle, thick,  minimum size=2.5em] (v1) at ($(v0) - (0, 1.25)$) {$o_{j}$};
            \node[draw, circle, vblue, minimum size=2.5em, line width=\cthick] at (v1) {};
            
            \node[circle, thick, minimum size=2.5em] (v2) at ($(v0) - (1, 1.25)$) {$o_i$};
            \node[draw, circle, vblue, minimum size=2.5em, line width=\cthick] at (v2) {};
            
            \node[circle, thick, minimum size=2.5em] (v11) at ($(v0) - (1, 2.5)$) {$o_{k}$};
            \node[draw, circle, vorange, minimum size=2.5em, line width=\cthick] at (v11) {};
            
            \coordinate (midpt0) at ($(v1)!0.5!(v2)$);
            \draw[dotted, ->, line width=1pt] (v1) -- (v0);
            \draw[dotted, ->, line width=1pt] -- (v2) -- (v0);
            \draw[dotted, ->, line width=1pt] (v11) -- (v2);
            
            % Agg
            \node[draw, rounded corners=.55cm,fit=(v1) (v2), inner sep=0.15cm, label] (agg) {};
            \node[left=0.1cm of v2] (n_label) {$N(o_t)$};
            \node[left=0.1cm of v11] (n1_label) {$N(o_i)$};
            \node[align=center, below=0.2cm of v1] (agg_label) {\texttt{agg}};

            
            % Weights
            \node[trapezium,draw,trapezium left angle=70, trapezium right angle=110, minimum height=2em] (w2) at ($(midpt0) + (\sft,0)$) {$W_2^1$};

            \node[trapezium,draw,trapezium left angle=70, trapezium right angle=110, minimum height=2em] (w1) at (w2 |- v0) {$W_1^1,b^1$};
            \coordinate (midpt1) at ($(w1)!0.5!(w2)$);
            
            \draw[->] (agg) -- (w2);
            \draw[->] (v0) -- (w1);
            
            % Sum
            \node[draw, circle] (sum) at ($(w1) + (1.5, 0)$) {$+$};
            \draw[->] (w1.east) -- (sum);
            \draw[->] (w2.east) to[out=0,in=-90] (sum);
            
            % Act
            \node[draw, circle] (act) at ($(sum) + (1.0, 0)$) {$\sigma$};
            \draw[->] (sum) -- (act);
            
            % Fit
            \node[draw, dashed, label=below:Graph Layer 1,fit=(sum) (v0) (v1) (v11) (agg) (act) (n_label)] (fit0) {};
            %\draw[decorate,decoration={brace,amplitude=10pt, mirror}] (v11.south -| w1.west) -- (act.south |- v11.south) node [midway,yshift=-0.6cm] {GC Layer 1};


            % h1
            \node[circle, minimum size=\ctotal] (v3) at ($(act) + (3.7, 0)$) {$z^1_t$};
            %\node[above=0.1cm of v3] (root_label1) {Root Vertex};
            \draw[vred, line width=\cthick] ($(v3) + (0:\cshift)$) arc (0:180:\cshift);
            \draw[vblue, line width=\cthick] ($(v3) + (0:\cshift)$) arc (360:180:\cshift);
 
            \draw[->] (act) -- (v3);
            
            
            \node[circle, thick, minimum size=2.5em] (v4) at ($(v3) - (0, 1.25)$) {$z^1_{j}$};
            \node[draw, circle, vblue, minimum size=2.5em, line width=\cthick] at (v4) {};

                        
            \node[circle, thick, minimum size=2.5em] (v5) at ($(v3) - (1, 1.25)$) {$z^1_{i}$};
            %\centerarc[blue, thick] (v5) (0:180:1.25em)
            %($(<center>) + (<init angle>:<radius>)$)
            \draw[vblue, line width=\cthick] ($(v5) + (0:\cshift)$) arc (0:180:\cshift);
            \draw[vorange, line width=\cthick] ($(v5) + (0:\cshift)$) arc (360:180:\cshift);
            
            %\node[draw, circle, vblue, minimum size=2.5em, line width=0.15em] at (v5) {};
            %\node[draw, circle, vorange, minimum size=3em, line width=0.15em] at (v5) {};
            
            \node[circle, thick, minimum size=2.5em] (v55) at ($(v3) - (1, 2.5)$) {$z^1_{k}$};
            \node[draw, circle, vorange, minimum size=2.5em, line width=\cthick] at (v55) {};

            \coordinate (midpt1) at ($(v4)!0.5!(v5)$);
            \draw[dotted, ->, line width=1pt] (v4) -- (v3);
            \draw[dotted, ->, line width=1pt] (v5) -- (v3);
            \draw[dotted, ->, line width=1pt] (v55) -- (v5);
            
            % Agg
            \node[draw, rounded corners=.55cm,fit=(v4) (v5), inner sep=0.15cm] (agg1) {};
            \node[left=0.1cm of v5] (n_label1) {$N(o_t)$};
            \node[left=0.1cm of v55] (n1_label1) {$N(o_i)$};
            \node[align=center, below=0.2cm of v4] (agg_label1) {\texttt{agg}};
            
            % Weights
            \node[trapezium,draw,trapezium left angle=70, trapezium right angle=110, minimum height=2em] (w4) at ($(midpt1) + (\sft,0)$) {$W_2^2$};

            \node[trapezium,draw,trapezium left angle=70, trapezium right angle=110, minimum height=2em] (w3) at (w4 |- v3) {$W_1^2,b^2$};
            \coordinate (midpt1) at ($(w3)!0.5!(w4)$);
            
            \draw[->] (agg1.east |- w4) to[out=0,in=180] (w4);
            \draw[->] (v3) -- (w3);
            
            % Sum
            \node[draw, circle] (sum1) at ($(w3) + (1.5, 0)$) {$+$};
            \draw[->] (w3.east) -- (sum1);
            \draw[->] (w4.east) to[out=0,in=-90] (sum1);
            
            % Act
            \node[draw, circle] (act1) at ($(sum1) + (1.0, 0)$) {$\sigma$};
            \draw[->] (sum1) -- (act1);
            
            % Fit
            \node[draw, dashed, label=below:Graph Layer 2,fit=(sum1) (v3) (v4) (v5) (v55) (agg1) (act1) (n_label1)] (fit1) {};
            
            % h1
            \node[circle, minimum size=\ctotal] (v6) at ($(act1) + (1.25, 0)$) {$z^2_t$};
            \draw[vorange, line width=\cthick] ($(v6) + (0:\cshift)$) arc  (0:360:\cshift);  
            \draw[vblue, line width=\cthick] ($(v6) + (0:\cshift)$) arc (0:240:\cshift);
            \draw[vred, line width=\cthick] ($(v6) + (0:\cshift)$) arc (0:120:\cshift);
            \node[below=0.1cm of v6] (s_label) {$b_t$};

            \draw[->] (act1) -- (v6);
        \end{tikzpicture}

==> learned_viz.tex <==
\pgfmathdeclarefunction{gauss}{2}{%
  \pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2)) + 1/(#2*sqrt(2*pi))*exp(-((x-#1+2)^2)/(8*#2^2))}%
}

\pgfplotstableread{
X Y
0 0.2436
1 0.0896
2 0.6623
3 0.0045
}\datatable

\begin{tikzpicture}
\tikzset{
   cascaded/.style = {%
        general shadow = {%
            shadow scale = 1,
            shadow xshift = -2ex,
            shadow yshift = 2ex,
            draw=black,
            fill = white,
        },
        general shadow = {%
            shadow scale = 1,
            shadow xshift = -1ex,
            shadow yshift = 1ex,
            draw=black,
            fill = white
        },
        draw,
        fill = white
    },
}
\begin{axis}[
    %area style,
    ybar interval,
    %no markers, 
    domain=1:5, 
    samples=100,
    ymax=1,ymin=0,
    %axis lines*=left,
    axis x line*=bottom,
    axis y line*=right,
    every axis y label/.style={at=(current axis.above origin),anchor=south},
    %every axis x label/.style={at=(current axis.right of origin),anchor=west},
    height=3cm, width=3.75cm,
    xticklabels={$o_1$,$o_2$,$o_3$,$o_4$},
    xtick={1,2,3,4,5},
    ytick={1},
    %enlargelimits=false, clip=false, axis on top,
    %grid = major,
    %xlabel=$o_i$,
    ylabel={$P(X_k)$},%$p(o_i \in \N(o_5))$},
    y label style={at={(axis description cs:0,1.3)}},
    %title=$\mathrm{PMF}(X)$,
    name=p1,
    title style={yshift=1.6ex}
]
  %\addplot [very thick,cyan!50!black] table {\datatable};%{gauss(4,0.5)};
  \addplot[fill=cyan!50!black] coordinates{ (1, 0.2436) (2, 0.0896) (3, 0.6623) (4, 0.0045) (5, 0) };
  %\node at (0,0) {$K=1,2,3$};
\end{axis}

\node[rotate=-30] at (-.32cm, -.15cm) {$k$};

\begin{scope}[on background layer]
    \node[draw, fit=(p1), cascaded, fill=white] (pp1) {};
\end{scope}


\begin{axis}[
    ybar, 
    ymax=3,ymin=0, %minor y tick num = 3,
    at={(3.75cm,0)},
    no markers, domain=1:5, samples=100,
    axis lines*=left, 
    %xlabel=$q_i$, 
    ylabel={\# of Samples},
    every axis y label/.style={at=(current axis.above origin),anchor=south},
    %every axis x label/.style={at=(current axis.right of origin),anchor=west},
    height=3cm, width=3.75cm,
    xticklabels={$o_1$,$o_2$,$o_3$,$o_4$}, ytick=\empty,
    xtick={1,2,3,4},
    %ytick={1,2,3},
    nodes near coords,
    y label style={at={(axis description cs:-0,1)}},
   % y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south},
    %title={$\Phi(o_5, V_4)$},
    name=p2,
    title style={yshift=1.6ex}
]
\addplot coordinates { (1, 1) (2, 0) (3, 2) (4, 0)  };
\end{axis}

\begin{scope}[on background layer]
    \node[draw, fit=(p2), fill=white] (pp2) {};
\end{scope}

\node[draw, left=1 of p1, label=above:Logits, align=center, scale=0.8] (logits) {
$\phi_\theta(\mathrm{e}_p(o_1) \mid \mid \mathrm{e}_p(o_5))=5$\\ 
$\phi_\theta(\mathrm{e}_p(o_2) \mid \mid \mathrm{e}_p(o_5))=4$\\ 
$\phi_\theta(\mathrm{e}_p(o_3) \mid \mid \mathrm{e}_p(o_5))=6$\\ 
$\phi_\theta(\mathrm{e}_p(o_4) \mid \mid \mathrm{e}_p(o_5))=1$}; 

\node[draw, circle, above=0.5 of pp1] (noise) {$g^k_i$};

\node[right=0.75 of p2, align=center] (neighbors) {$N(o_5) = \{1,3\}$};


\draw[->, thick] (logits) -- (pp1);
\draw[->, thick] (noise) -- (pp1);
\draw[->, thick] (pp1) -- (pp2) node[above, midway] {MAP};
\draw[->, thick] (pp2) -- (neighbors);
\end{tikzpicture}

==> memory.tex <==
\begin{tikzpicture}
    \node[draw, minimum height=2em, minimum width=1.25em] (0) {2};
    \node[above=.15cm of 0] (_0) {0};
    \node[draw, minimum height=2em, minimum width=1.25em, right=.5cm of 0] (1) {};
    \node[above=.15cm of 1] (_1) {1};
    \node[draw, minimum height=2em, minimum width=1.25em, right=.5cm of 1] (2) {2};
    \node[above=.15cm of 2] (_2) {2};
    \node[draw, minimum height=2em, minimum width=1.25em, right=.5cm of 2] (3) {};
    \node[above=.15cm of 3] (_3) {3};
    \node[draw, minimum height=2em, minimum width=1.25em, right=.5cm of 3] (4) {};
    \node[above=.15cm of 4] (_4) {4};
    \node[draw, minimum height=2em, minimum width=1.25em, right=.5cm of 4] (5) {1};
    \node[above=.15cm of 5] (_5) {5};
    
    \node[below=0.5cm of 3, align=center] (ptr) {Pointer};
    \node[below=0.1cm of ptr, align=center] (act) {$\leftarrow$ flip $\rightarrow$};
    \draw[->, line width=1pt] (ptr) -- (3);
    \node[draw, dashed, label=below:$A$,fit=(act)] (act_agg) {};
    
    \node[below=0.5cm of 5, align=center] (obs) {$p: \left[\emptyset, 3\right]$\\$f:\left[1,5\right]$\\$a_{t-1}:\leftarrow$};
    \node[draw, dashed, label=below:$o_t$,fit=(obs)] (obs_agg) {};

    \draw[->, dashed] (3) -- (obs_agg);
    \draw[->, dashed] (5) -- (obs_agg);
\end{tikzpicture}
